Drift Estimation with Graphical Models

This paper deals with the issue of concept drift in supervised machine learn-ing. We make use of graphical models to elicit the visible structure of the dataand we infer from there changes in the hidden context. Differently from previous concept-drift detection methods, this application does not depend on the supervised machine learning model in use for a specific target variable, but it tries to assess the concept drift as independent characteristic of the evolution of a dataset. Specifically, we investigate how a graphical model evolves by looking at the creation of new links and the disappearing of existing ones in different time periods. The paper suggests a method that highlights the changes and eventually produce a metric to evaluate the stability over time. The paper evaluate the method with real world data on the Australian Electric market.

==> figure2.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, black, font=\sffamily\bfseries, draw=black,
    fill=white, text width=1.9em}
}

\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 5cm/#1,
  level distance = 1.5cm}] 
\node [arn_n] {\begin{math}\mathcal{V}\end{math}}
    child{ node [arn_n] {\begin{math}A_0\end{math}
    } 
            child{ node [arn_n] {\begin{math}A_{00}\end{math}}
            child{node[arn_n]
            {\begin{math}A_{000}\end{math}
    }}
            child{node[arn_n]
            {\begin{math}A_{001}\end{math}
    }}
            	}
            child{ node [arn_n] {\begin{math}A_{01}\end{math}}
            child{node[arn_n]
            {\begin{math}A_{01}\end{math}
    }}
            }                            
    }
    child{ node [arn_n] {\begin{math}A_{1}\end{math}}
            child{ node [arn_n] {\begin{math}A_{1}\end{math}} 
			child{ node [arn_n] {\begin{math}A_{1}\end{math}} 
							}}
		}
; 
\end{tikzpicture}

